AutoHallusion: Automatic Generation of Hallucination Benchmarks for Vision-Language Models

Large vision-language models (LVLMs) are prone to hallucinations, where certain contextual cues in an image can trigger the language module to produce overconfident and incorrect reasoning about abnormal or hypothetical objects. While some benchmarks have been developed to investigate LVLM hallucinations, they often rely on hand-crafted corner cases whose failure patterns may not generalize well. Additionally, fine-tuning on these examples could undermine their validity. To address this, we aim to scale up the number of cases through an automated approach, reducing human bias in crafting such corner cases. This motivates the development of AutoHallusion, the first automated benchmark generation approach that employs several key strategies to create a diverse range of hallucination examples. Our generated visual-question pairs pose significant challenges to LVLMs, requiring them to overcome contextual biases and distractions to arrive at correct answers. AutoHallusion enables us to create new benchmarks at the minimum cost and thus overcomes the fragility of hand-crafted benchmarks. It also reveals common failure patterns and reasons, providing key insights to detect, avoid, or control hallucinations. Comprehensive evaluations of top-tier LVLMs, e.g., GPT-4V(ision), Gemini Pro Vision, Claude 3, and LLaVA-1.5, show a 97.7% and 98.7% success rate of hallucination induction on synthetic and real-world datasets of AutoHallusion, paving the way for a long battle against hallucinations. The codebase and data can be accessed at https://github.com/wuxiyang1996/AutoHallusion.

==> showcases/corr_case_1.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Paired Object Insertion -- Correlated] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Scene: } \textit{Nighttime urban bus}
\\
        \bluebold{Detected Objects: } \textit{City transit bus}, \textit{Street light pole}, \textit{Urban street tree}, \textit{Bus station canopy}\\
        \bluebold{Inserted Object: } \textit{Person} \\
        \bluebold{Hypothetical Object: } \textit{Smartphone} \\
        \bluebold{Image Manipulation: } \textit{Person} is inserted to the image.
        \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/corr/114_1717039694/init.png}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Smartphone} only -- Existence \\
        \bluebold{Question: } Is there a/an smartphone in this image? \\
        \bluebold{GPT-4V: } \inconsist{No, there is no visible smartphone in the image.} The image features a city street scene with a bus and a person running, but there is no clear indication of anyone using or holding a smartphone. \\ 
        
        \quad \\
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Smartphone} given existing object person -- Existence \\
        \bluebold{Question: } We have person in this image. Is there a/an smartphone in this image as well?
 \\
        \bluebold{GPT-4V: } \mixed{Yes, the person in the image seems to be holding a smartphone in their hand while running.} \\
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/corr/114_1717039694/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Smartphone} only -- Existence \\
        \bluebold{Question: } Is there a/an smartphone in this image? \\
        \bluebold{LLaVA-1.6: } No, there is no smartphone visible in this image. The image shows a city street scene with a bus, pedestrians, and a person running.\\
        \quad \\
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Smartphone} given existing object person -- existence \\
        \bluebold{Question: } We have person in this image. Is there a/an smartphone in this image as well?
        \bluebold{LLaVA-1.6: }  No, there is no smartphone visible in this image. The image shows a person running across the street in front of a bus, and there are no electronic devices like smartphones in the scene. \\
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Paired Object Insertion:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Paired Object Insertion -- Correlated 1}
\end{center}
\end{figure*}

==> showcases/corr_case_2.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Paired Object Insertion -- Correlated] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Scene: } \textit{Foggy lakeside mornings}
\\
        \bluebold{Detected Objects: } \textit{Wooden fishing boat}, \textit{White swan figurine}, \textit{Foggy lakeside dock}\\
        \bluebold{Inserted Object: } \textit{Salt shaker} \\
        \bluebold{Hypothetical Object: } \textit{Pepper shaker} \\
        \bluebold{Image Manipulation: } \textit{Salt shaker} is inserted to the image.
        \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{showcases/corr/166_1715520446/init.png}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Pepper shaker} only -- Existence \\
        \bluebold{Question: } Is there a/an pepper shaker in this image? \\
        \bluebold{GPT-4V: } \mixed{Yes, there is an image of a pepper shaker} overlaying the scene of a tranquil lake, a fishing pier, and a boat. The shaker appears to have been edited into the image and does not naturally belong in the scene.\\
        
        \quad \\
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Pepper shaker} given existing object salt shaker -- Existence\\
        \bluebold{Question: } We have salt shaker in this image. Is there a/an  pepper shaker in this image as well?  \\
        \bluebold{GPT-4V: } \inconsist{No, there is no pepper shaker in the image.} The image only shows a single salt shaker edited into the scene. \\
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{showcases/corr/166_1715520446/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Pepper shaker} only -- Existence \\
        \bluebold{Question: } Is there a/an pepper shaker in this image? \\
        \bluebold{LLaVA-1.6: } \mixed{Yes, there is a pepper shaker in the image.} It appears to be floating in the air above the water, which is an unusual and surreal element in the scene.\\
        \quad \\
        \bluebold{Attack: } Asking about non-existing, correlated object \textit{Pepper shaker} given existing object salt shaker -- Existence\\
        \bluebold{Question: } We have salt shaker in this image. Is there a/an  pepper shaker in this image as well?  \\
        \bluebold{LLaVA-1.6: }  \inconsist{No, there is no pepper shaker in this image.} The image shows a salt shaker floating in the air above a body of water with a dock and a boat. \\
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Paired Object Insertion:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Paired Object Insertion -- Correlated 2}
\end{center}
\end{figure*}

==> showcases/insert_case_1.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Abnormal Object Insertion -- Existence] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Scene: } \textit{Messy office workspace}
\\
        \bluebold{Detected Objects: } \textit{Office swivel chair}, \textit{Open laptop computer}, \textit{Dell computer monitor}, \textit{Office work desk}, \textit{Black laptop backpack}\\
        \bluebold{Inserted Object: } \textit{Sheep} \\
        \bluebold{Image Manipulation: } \textit{Sheep} is inserted to the image.
        \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/insert/1717040455/init.png}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Adding new irrelevant object \textit{Sheep} -- Existence \\
        \bluebold{Question: } Is there a sheep in this image? \\
        \bluebold{GPT-4V: } \inconsist{Yes, there is an image of a sheep that seems to have been digitally added onto a chair in the top half of the image.} It looks quite out of place in the office setting depicted in the photo. \\
        \quad \\
        \bluebold{Attack: } Adding new irrelevant object  \textit{Sheep} with image-level caption -- Existence \\
        \bluebold{Question: } We have an image depicting This image shows a contemporary office workspace featuring several desks cluttered with technological and office equipment. On the left side of the image, there is a vivid scene where a brown goat is digitally superimposed and sitting atop a purple office chair. This humorous addition contrasts with the otherwise ordinary office setting. The workspace is equipped with multiple monitors, laptops, office supplies like pens and staplers, and personal items. The floor is tiled, and the overall appearance suggests a busy, creative, and somewhat messy environment typical of tech or design-oriented workplaces. Is there a sheep in this image? \\
        \bluebold{GPT-4V: } \mixed{No, there isn't a sheep in the image.} What you see is a brown goat that is digitally superimposed and sitting on a purple office chair. There are no sheep visible in the picture.
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/insert/1717040455/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Adding new irrelevant object \textit{Sheep} -- Existence \\
        \bluebold{Question: } Is there a sheep in this image? \\
        \bluebold{LLaVA-1.6: } \inconsist{Yes, there is a sheep in this image.} It appears to be superimposed onto the scene, as it is not a typical setting for a sheep to be found. The sheep is sitting on the back of a purple office chair. \\
        \quad \\
        \bluebold{Attack: } Adding new irrelevant object  \textit{Sheep} with image-level caption -- Existence \\
        \bluebold{Question: } We have an image depicting This image shows a contemporary office workspace featuring several desks cluttered with technological and office equipment. On the left side of the image, there is a vivid scene where a brown goat is digitally superimposed and sitting atop a purple office chair. This humorous addition contrasts with the otherwise ordinary office setting. The workspace is equipped with multiple monitors, laptops, office supplies like pens and staplers, and personal items. The floor is tiled, and the overall appearance suggests a busy, creative, and somewhat messy environment typical of tech or design-oriented workplaces. Is there a sheep in this image? \\
        \bluebold{LLaVA-1.6: } \mixed{No, there is no sheep in this image.} The animal in the image is a goat, not a sheep.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Abnormal Object Insertion:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Abnormal Object Insertion -- Existence}
\end{center}
\end{figure*}

==> showcases/insert_case_2.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Abnormal Object Insertion -- Spatial Relation] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Scene: } \textit{Cozy bedroom interior}
\\
        \bluebold{Detected Objects: } \textit{Blue bed comforter}, \textit{Wooden bookshelf, books}, \textit{Round wall mirror}, \textit{Wooden bedroom dresser}, \textit{Window with view}\\
        \bluebold{Inserted Object: } \textit{Stop Sign} \\
        \bluebold{Image Manipulation: } \textit{Stop Sign} is inserted to the image.
        \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/insert/59_1717022472/init.png}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Determine spatial relation between the irrelevant object \textit{Stop Sign} and the existing object: \textit{Round wall mirror}. \\
        \bluebold{Question: } Is the stop sign on the right of a/an Round wall mirror. in this image, given their center positions? Where Round wall mirror. is the one that circular mirror with a simple wooden frame, reflecting a room. \\
        \bluebold{GPT-4V: } In the image provided, the stop sign is edited into the scene and is located centrally on the windowpane. The round wall mirror, described as a circular mirror with a simple wooden frame, is on the left side of the room above a dresser. \correct{Based on their positions, the stop sign is not on the right of the round wall mirror. It is instead to the left of the mirror when viewed from the perspective of someone standing in front of the bed facing the window and the dresser.}
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.8\columnwidth]{showcases/insert/59_1717022472/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Determine spatial relation between the irrelevant object \textit{Stop Sign} and the existing object: \textit{Round wall mirror}. \\
        \bluebold{Question: } Is the stop sign on the right of a/an Round wall mirror. in this image, given their center positions? Where Round wall mirror. is the one that circular mirror with a simple wooden frame, reflecting a room. \\
        \bluebold{LLaVA-1.6: } Yes, the stop sign is on the right of the Round wall mirror. The mirror is located to the left of the stop sign in the image.
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Abnormal Object Insertion:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Abnormal Object Insertion -- Spatial Relation}
\end{center}
\end{figure*}

==> showcases/removal_case_1.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Correlated Object Removal -- Existence] (box){%
    \begin{minipage}{2\columnwidth}
        \raggedright
        \bluebold{Scene Name: } \textit{Modern kitchen interior} \\
        \bluebold{Detected Objects: } \textit{Modern kitchen island}, \textit{Glass pendant light}, \textit{Wicker snack basket}, \textit{Round wall clock} \\
        \bluebold{Removed Object: } \textit{Bar Stools} \\
        \bluebold{Image Manipulation: } \textit{Bar Stools} are replaced with two white towels in the front.
        \\[2pt]


    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.6\columnwidth]{showcases/removal/87_1716522132/init.png}
        %\caption{Original image}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Remove an existing object \textit{Bar Stools} -- Existence \\
        \bluebold{Question: } Is there a/an bar stools in this image? \\
        \bluebold{GPT-4V: } \correct{Yes, there are bar stools in the image.} You can see two of them at the counter with white towels hanging on them. \\
        
        \quad \\
        \bluebold{Attack: } Remove an existing object \textit{Bar Stools} with object-level caption -- Existence \\
        \bluebold{Question: } In this image, We have existing objects including a sleek black kitchen island with an integrated sink and white stools, a clear glass cone-shaped pendant light with a visible filament bulb, A wicker basket filled with various snack items, Gold-rimmed wall clock with large, clear Roman numerals. Is there a/an bar stool in this image?  \\
        \bluebold{GPT-4V: } \correct{Yes, there are white stools visible in the image,} positioned at the kitchen island. These could be considered bar stools given their height and setting by the counter. \\
        
        \columnbreak
    
        \centering
        \includegraphics[width=0.6\columnwidth]{showcases/removal/87_1716522132/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Remove an existing object \textit{Bar Stools} -- Existence \\
        \bluebold{Question: } Is there a/an bar stools in this image? \\
        \bluebold{LLaVA-1.6: }  \inconsist{No, there are no bar stools visible in this image.} The image shows a kitchen with a counter, a sink, and some kitchen items on the counter. The lighting is provided by hanging pendant lights, and there's a clock on the wall. The kitchen has a modern design with a mix of black and white elements. \\
        \quad \\
        \bluebold{Attack: } Remove an existing object \textit{Bar Stools} with object-level caption -- Existence \\
        \bluebold{Question: } In this image, We have existing objects including a sleek black kitchen island with an integrated sink and white stools, a clear glass cone-shaped pendant light with a visible filament bulb, A wicker basket filled with various snack items, Gold-rimmed wall clock with large, clear Roman numerals. Is there a/an bar stool in this image?  \\
        \bluebold{LLaVA-1.6: } \mixed{Yes, there is a bar stool in the image.} It is positioned next to the kitchen island, which has an integrated sink. The stool appears to be white, matching the overall color scheme of the kitchen.\\
        
    \end{multicols}

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Correlated Object Removal:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Correlated Object Removal -- Existence}
\end{center}
\end{figure*}

==> showcases/removal_case_2.tex <==
\newpage
\begin{figure*}
\begin{center}
\begin{tikzpicture}
\node [mybox,title=Correlated Object Removal -- Spatial Relation] (box){%
    % \linespread{1.1}
    \begin{minipage}{2\columnwidth}
        \raggedright
        % \small 
        \bluebold{Scene Name: } \textit{Pizza, wine, street-view} \\
        \bluebold{Detected Objects: } \textit{Seafood pizza slice}, \textit{Banana pudding dessert}, \textit{Pizza cutting knife}, \textit{Chef's hat} \\
        \bluebold{Removed Object: } \textit{Wine Glasses} \\
        \bluebold{Image Manipulation: } \textit{Wine Glasses} are removed from the image.
        \\[2pt]

    \begin{multicols}{2}

        \centering
        \includegraphics[width=0.5\columnwidth]{showcases/removal/80_1716520839/init.png}
        
        \textit{\textbf{Original image}} \\
        \raggedright
        \bluebold{Attack: } Remove an existing object \textit{Wine Glasses} -- Existence \\
        \bluebold{Question: } Is there a/an wine glasses in this image? \\
        \bluebold{GPT-4V: } \inconsist{There are no wine glasses visible in the image.} The scene primarily shows two pizzas on plates, various condiments in bowls, and the interior of a restaurant. There is also a slice of pizza being lifted by a person at the table. \\

        \quad \\
        
        \bluebold{Attack: } Determine the spatial relation between the removed object \textit{Wine Glasses} and the existing object:  \textit{Seafood pizza slice}. The model should insist no.\\

        \begin{small}

        \bluebold{Question: } Is the wine glasses on the left of a/an Seafood pizza slice. in this image, given their center positions? The Seafood pizza slice is the one that a slice of seafood pizza topped with shrimp and vegetables.  \\
        \bluebold{GPT-4V: } 
        From the image provided, we can see two pizza pans: one in the center and one towards the right. 
        The slice of pizza on the right pan appears to be topped with shrimp and vegetables, characteristic of a seafood pizza. 
        \inconsist{As for the wine glasses, they are indeed positioned to the left of the slice of seafood pizza, relative to the image's viewpoint.} They sit near the left edge of the table.\\
        \end{small}


 
        \columnbreak
    
        \centering
        \includegraphics[width=0.5\columnwidth]{showcases/removal/80_1716520839/results.png}
        %\caption{Edited image}
        
        \textit{\textbf{Edited image}} \\
        
        \raggedright
        \bluebold{Attack: } Remove an existing object \textit{Wine Glasses} -- Existence \\
        \bluebold{Question: } Is there a/an wine glasses in this image? \\
        \bluebold{LLaVA-1.6: } \inconsist{No, there are no wine glasses in this image.} The table is set with plates of food, including pizza, and various bowls, but there are no wine glasses visible. \\
        \quad \\
        \bluebold{Attack: } Determine the spatial relation between the removed object \textit{Wine Glasses} and the existing object:  \textit{Seafood pizza slice}. The model should insist no.\\
        \bluebold{Question: } Is the wine glasses on the left of a/an Seafood pizza slice. in this image, given their center positions? The Seafood pizza slice is the one that a slice of seafood pizza topped with shrimp and vegetables.  \\
        \bluebold{LLaVA-1.6: } \mixed{Yes, the wine glasses are on the left of the Seafood pizza slice in this image.} The Seafood pizza slice is the one that has a slice of seafood pizza topped with shrimp and vegetables. \\
 
        
    \end{multicols}
        

        
    \end{minipage}
};
\end{tikzpicture}%
\caption{\textbf{Hallucination Cases Created by Correlated Object Removal:} We highlight hallucination context made by \correct{\textit{Correctness}},  \inconsist{\textit{Inconsistency}}, or \mixed{potentially mixed}.}
\label{Correlated Object Removal -- Spatial Relation}
\end{center}
\end{figure*}
